Lattice characterization of cyclic interval hypergraphic posets

Hypergraphic polytopes $\Delta_{\mathbb{H}}$ arise as Minkowski sums of simplices indexed by the hyperedges of a hypergraph $\mathbb{H}$. Orienting the $1$-skeleton of such a polytope by a certain generic linear functional gives rise to the hypergraphic poset $P_{\mathbb{H}}$. Hypergraphic posets include the weak order for the permutahedron and the Tamari lattice for the associahedron. This motivates the problem of determining when $P_{\mathbb{H}}$ is a lattice. In this paper, we give a complete lattice characterization for cyclic interval hypergraphs, extending the result of Bergeron and Pilaud for interval hypergraphs, and the result of Adenbaum et al. for the complete cyclic interval hypergraph.

==> Drawings/2cycleproof.tex <==
\begin{figure}[H]
 \scalebox{1}{\begin{tikzpicture}
 
\def\R{1.8}
\def\RR{1.25}
\node (v1) at ({3.9*cos(280)},{3.9*sin(280)}) {$1$};
\draw[dashed] ({\R*cos(280)},{\R*sin(280)}) -- ({3.5*cos(280)},{3.5*sin(280)});
\node (v2) at ({3.9*cos(260)},{3.9*sin(260)}) {$n$};
\draw[dashed] ({\R*cos(260)},{\R*sin(260)}) -- ({3.5*cos(260)},{3.5*sin(260)});
\node (v3) at ({(3.9*cos(350))+0.3},{(3.9*sin(350))}) {$\ell-1=\Tilde{h}_1$};
\draw[dashed] ({\R*cos(350)},{\R*sin(350)}) -- ({3.5*cos(350)},{3.5*sin(350)});
\node (v4) at ({3.9*cos(360)},{3.9*sin(360)}) {$\ell$};
\draw[dashed] ({\R*cos(360)},{\R*sin(360)}) -- ({3.5*cos(360)},{3.5*sin(360)});

% --- Draw base circle ---
\draw[dashed,gray] (0,0) circle (\R);
% --- Draw hyperedges as arcs ---

%%%%%%%%%%%%%  H
\draw[line width=1.75pt, draw=red!70] (0,0) ++(220:2.75) arc[start angle=220, end angle=400, radius=2.75];
\node at ({2.75*cos(380)},{2.75*sin(380)}) {$\bullet$};
\node at ({3.9*cos(380)},{3.9*sin(380)}) {$X(H)$};
\draw[dashed] ({\R*cos(380)},{\R*sin(380)}) -- ({3.5*cos(380)},{3.5*sin(380)});

\node at ({2.75*cos(320)},{2.75*sin(320)}) {$\bullet$};
\node at ({3.9*cos(320)},{3.9*sin(320)}) {$H_{AB}$};
\draw[dashed] ({\R*cos(320)},{\R*sin(320)}) -- ({3.5*cos(320)},{3.5*sin(320)});

\node at ({2.75*cos(350)},{2.75*sin(350)}) {$\bullet$};

%%%%%%%%%%%%% H'

 \draw[line width=1.75pt, draw=blue!30] (0,0) ++(300:2.5) arc[start angle=300, end angle=390, radius=2.5];

 \node at ({2.5*cos(330)},{2.5*sin(330)}) {$\bullet$};
\node at ({3.9*cos(330)},{3.9*sin(330)}) {$X(H')$};
\draw[dashed] ({\R*cos(330)},{\R*sin(330)}) -- ({3.5*cos(330)},{3.5*sin(330)});

%%%%%%%%%%%% \tilde{H}_2

\draw[line width=1.75pt, draw=yellow] (0,0) ++(180:2.25) arc[start angle=180, end angle=350, radius=2.25];
\node at ({2.25*cos(190)},{2.25*sin(190)}) {$\bullet$};
\node at ({3.9*cos(190)},{3.9*sin(190)}) {$\Tilde{h}_2$};
\draw[dashed] ({\R*cos(190)},{\R*sin(190)}) -- ({3.5*cos(190)},{3.5*sin(190)});

%%%%%%%%%%%%% \tilde{H}_r
 
\draw[line width=1.75pt, draw=orange!70] (0,0) ++(210:2.5) arc[start angle=210, end angle=250, radius=2.5];
\node at ({2.5*cos(240)},{2.5*sin(240)}) {$\bullet$};
\node at ({(3.9*cos(240))-0.2},{3.9*sin(240)}) {$\Tilde{h}_r=X(H,\ell-1)$};
\draw[dashed] ({\R*cos(240)},{\R*sin(240)}) -- ({3.5*cos(240)},{3.5*sin(240)});

%%%%%%% nodes

\node at (0,0.75) {$H := \color{red!70}{\bullet}$};
\node at (0,0.25) {$H' := \color{blue!30}{\bullet}$};
\node at (0,-0.25) {$\Tilde{H}_2 := \color{yellow}{\bullet}$};
\node at (0,-0.75) {$\Tilde{H}_r := \color{orange!70}{\bullet}$};






\end{tikzpicture}}
 \caption{Example of hyperedges illustrating the information at the beginning of the proof of \Cref{lem:twocycle-reg-cyc}}\label{fig:prop5.9.1}
\end{figure}

==> Drawings/2cycleproof2.tex <==
\begin{figure}[H]
 \scalebox{1}{\begin{tikzpicture}
 
\def\R{1.8}
\def\RR{1.25}
\node (v1) at ({3.9*cos(280)},{3.9*sin(280)}) {$1$};
\draw[dashed] ({\R*cos(280)},{\R*sin(280)}) -- ({3.5*cos(280)},{3.5*sin(280)});
\node (v2) at ({3.9*cos(260)},{3.9*sin(260)}) {$n$};
\draw[dashed] ({\R*cos(260)},{\R*sin(260)}) -- ({3.5*cos(260)},{3.5*sin(260)});
\node (v3) at ({(3.9*cos(350))+0.3},{(3.9*sin(350))}) {$\ell-1$};
\draw[dashed] ({\R*cos(350)},{\R*sin(350)}) -- ({3.5*cos(350)},{3.5*sin(350)});
\node (v4) at ({3.9*cos(360)},{3.9*sin(360)}) {$\ell$};
\draw[dashed] ({\R*cos(360)},{\R*sin(360)}) -- ({3.5*cos(360)},{3.5*sin(360)});

% --- Draw base circle ---
\draw[dashed,gray] (0,0) circle (\R);
% --- Draw hyperedges as arcs ---

%%%%%%%%%%%%%  H
\draw[line width=1.75pt, draw=red!70] (0,0) ++(220:2.75) arc[start angle=220, end angle=400, radius=2.75];

% \node at ({2.75*cos(360)},{2.75*sin(360)}) {$\bullet$};
% \node at ({2.75*cos(350)},{2.75*sin(350)}) {$\bullet$};

%%%%%%%%%%%%% H'

 \draw[line width=1.75pt, draw=blue!30] (0,0) ++(300:2.5) arc[start angle=300, end angle=390, radius=2.5];



%%%%%%%%%%%% \tilde{H}_2

\draw[line width=1.75pt, draw=yellow] (0,0) ++(180:2.25) arc[start angle=180, end angle=350, radius=2.25];
% \node at ({2.25*cos(190)},{2.25*sin(190)}) {$\bullet$};
\node at ({3.9*cos(190)},{3.9*sin(190)}) {$\Tilde{h}_2$};
\draw[dashed] ({\R*cos(190)},{\R*sin(190)}) -- ({3.5*cos(190)},{3.5*sin(190)});

%%%%%%%%%%%%% \tilde{H}_r
 
\draw[line width=1.75pt, draw=orange!70] (0,0) ++(210:2.5) arc[start angle=210, end angle=250, radius=2.5];
% \node at ({2.5*cos(240)},{2.5*sin(240)}) {$\bullet$};
\node at ({(3.9*cos(240))-0.2},{3.9*sin(240)}) {$\Tilde{h}_r$};
\draw[dashed] ({\R*cos(240)},{\R*sin(240)}) -- ({3.5*cos(240)},{3.5*sin(240)});

\node at ({(3.9*cos(230))-0.2},{3.9*sin(230)}) {$\Tilde{h}_{r-1}$};
\draw[dashed] ({\R*cos(230)},{\R*sin(230)}) -- ({3.5*cos(230)},{3.5*sin(230)});

%%%%%%%%%%%%% L^1

\draw[line width=1.75pt, draw=gray] (0,0) ++(200:3) arc[start angle=200, end angle=370, radius=3];


%%%%%%% nodes

\node at (0,1) {$H := \color{red!70}{\bullet}$};
\node at (0,0.5) {$H' := \color{blue!30}{\bullet}$};
\node at (0,0) {$\Tilde{H}_2 := \color{yellow}{\bullet}$};
\node at (0,-0.5) {$\Tilde{H}_r := \color{orange!70}{\bullet}$};
\node at (0,-1) {$L^1 := \color{gray}{\bullet}$};

\node at (-1.6,1.6) {$D^1$};


%%%%%%% D^1

\draw[dashed,line width=1.75pt, draw=black] (0,0) ++(-10:1.8) arc[start angle=-10, end angle=240, radius=1.8];





\end{tikzpicture}}
 \caption{Example of hyperedges illustrating the information given by \Cref{clm:cyclicfix} in the proof of \Cref{lem:twocycle-reg-cyc}.}\label{fig:prop5.9.2}
\end{figure}

==> Drawings/clock.tex <==
\begin{figure}[H]
 \scalebox{0.95}{\begin{tikzpicture}
 
 \node at (-3.5,0) {\begin{tikzpicture}[scale=0.4, every node/.style={font=\small}]
\def\R{3}
\def\RR{2.5}
\def\RRR{3.5}
\node (v1) at ({\RR*cos(0)},{\RR*sin(0)}) {1};
\node (v2) at ({\RR*cos(45)},{\RR*sin(45)}) {2};
\node (v3) at ({\RR*cos(90)},{\RR*sin(90)}) {3};
\node  at ({\RR*cos(135)},{\RR*sin(135)}) {4};
\node  at ({\RR*cos(180)},{\RR*sin(180)}) {5};
\node  at ({\RR*cos(225)},{\RR*sin(225)}) {6};
\node  at ({\RR*cos(270)},{\RR*sin(270)}) {7};
\node  at ({\RR*cos(315)},{\RR*sin(315)}) {8};
% --- Draw base circle ---
\draw[dashed,gray] (0,0) circle (\R);
% --- Draw hyperedges as arcs ---
\draw[line width=1.75pt, color=blue!30] (0,0) ++(-15:4.50) arc[start angle=-15, end angle=105, radius=4.50];
\draw[line width=1.75pt,color=red!70] (0,0) ++(75:4.0) arc[start angle=75, end angle=195, radius=4.0];
\draw[line width=1.75pt,color=violet!70] (0,0) ++(165:4.50) arc[start angle=165, end angle=285, radius=4.50];
\draw[line width=1.75pt,color=orange!70] (0,0) ++(255:4.00) arc[start angle=255, end angle=375, radius=4.00];

\node at ({4*cos(270)},{4*sin(270)}) {\Large{$\bullet$}};
\node at ({4.5*cos(0)},{4.5*sin(0)}) {\Large{$\bullet$}};
\node at ({4*cos(90)},{4*sin(90)}) {\Large{$\bullet$}};
\node at ({4.5*cos(180)},{4.5*sin(180)}) {\Large{$\bullet$}};

\node at ({5.5*cos(45)},{5.5*sin(45)}) {$H_1$};
\node at ({5.5*cos(135)},{5.5*sin(135)}) {$H_2$};
\node at ({5.5*cos(225)},{5.5*sin(225)}) {$H_3$};
\node at ({5.5*cos(315)},{5.5*sin(315)}) {$H_4$};

\node at (0,0) {$S$};

\draw [->,line width=1pt] ++(140:10mm) arc (-220:40:10mm) --++(110:2mm);
\end{tikzpicture}};

\node at (3.5,0) {\begin{tikzpicture}[scale=0.4, every node/.style={font=\small}]
\def\R{3}
\def\RR{2.5}
\def\RRR{3.5}
\node (v1) at ({\RR*cos(0)},{\RR*sin(0)}) {1};
\node (v2) at ({\RR*cos(45)},{\RR*sin(45)}) {2};
\node (v3) at ({\RR*cos(90)},{\RR*sin(90)}) {3};
\node  at ({\RR*cos(135)},{\RR*sin(135)}) {4};
\node  at ({\RR*cos(180)},{\RR*sin(180)}) {5};
\node  at ({\RR*cos(225)},{\RR*sin(225)}) {6};
\node  at ({\RR*cos(270)},{\RR*sin(270)}) {7};
\node  at ({\RR*cos(315)},{\RR*sin(315)}) {8};
% --- Draw base circle ---
\draw[dashed,gray] (0,0) circle (\R);
% --- Draw hyperedges as arcs ---
\draw[line width=1.75pt,color=blue!30] (0,0) ++(-15:4.50) arc[start angle=-15, end angle=105, radius=4.50];
\draw[line width=1.75pt,color=red!70] (0,0) ++(75:4.0) arc[start angle=75, end angle=195, radius=4.0];
\draw[line width=1.75pt,color=violet!70] (0,0) ++(165:4.50) arc[start angle=165, end angle=285, radius=4.50];
\draw[line width=1.75pt,color=orange!70] (0,0) ++(255:4.00) arc[start angle=255, end angle=375, radius=4.00];

\node at ({4.5*cos(270)},{4.5*sin(270)}) {\Large{$\bullet$}};
\node at ({4*cos(0)},{4*sin(0)}) {\Large{$\bullet$}};
\node at ({4.5*cos(90)},{4.5*sin(90)}) {\Large{$\bullet$}};
\node at ({4*cos(180)},{4*sin(180)}) {\Large{$\bullet$}};

\node at ({5.5*cos(45)},{5.5*sin(45)}) {$H_3$};
\node at ({5.5*cos(135)},{5.5*sin(135)}) {$H_2$};
\node at ({5.5*cos(225)},{5.5*sin(225)}) {$H_1$};
\node at ({5.5*cos(315)},{5.5*sin(315)}) {$H_4$};

\node at (0,0) {$S$};
\draw [<-,line width=1pt] ++(138:10mm) --++(60:-1pt) arc (-220:40:10mm) ;
\end{tikzpicture}};


\end{tikzpicture}}
\caption{The hypergraph $\HH=\{\textcolor{blue!30}{123},\textcolor{red!70}{345},\textcolor{violet!70}{567},\textcolor{orange!70}{178}\}$. On the left, an counterclockwise minimal cycle $S=(178,123,345,567)$ given by the source sequence $(1,3,5,7)$. On the right, a clockwise minimal cycle $S=(567,345,123,178)$ given by the source sequence $(3,5,7,1)$. }
\label{clock}\end{figure}

==> Drawings/lemma.tex <==
\begin{figure}[H]
 \scalebox{0.95}{\begin{tikzpicture}
 
 \node at (-5.7,0) {\begin{tikzpicture}[scale=0.35, every node/.style={font=\small}]
\def\R{3}
\def\RR{2.5}
\def\RRR{3.5}
\node (v1) at ({\RR*cos(60)},{\RR*sin(60)}) {3};
\node (v2) at ({\RR*cos(360)},{\RR*sin(360)}) {2};
\node (v3) at ({\RR*cos(120)},{\RR*sin(120)}) {4};
\node  at ({\RR*cos(180)},{\RR*sin(180)}) {5};
\node  at ({\RR*cos(240)},{\RR*sin(240)}) {6};
\node  at ({\RR*cos(300)},{\RR*sin(300)}) {1};
% --- Draw base circle ---
\draw[dashed,gray] (0,0) circle (\R);
% --- Draw hyperedges as arcs ---
\draw[line width=1.5pt, color=Black] (0,0) ++(240:3.5) arc[start angle=240, end angle=420, radius=3.5];
\draw[line width=1.5pt,color=Black!75] (0,0) ++(60:5) arc[start angle=60, end angle=120, radius=5];
\draw[line width=1.5pt,color=Black!50] (0,0) ++(120:4) arc[start angle=120, end angle=360, radius=4];
\draw[line width=1.5pt,color=Black!25] (0,0) ++(120:4.5) arc[start angle=120, end angle=240, radius=4.5];

\node at ({4*cos(360)},{4*sin(360)}) {\large{$\textcolor{blue!30}{\bullet}$}};
\node at ({3.5*cos(360)},{3.5*sin(360)}) {\large{$\textcolor{blue!30}{\bullet}$}};
\node at ({3.5*cos(300)},{3.5*sin(300)}) {\large{$\textcolor{red!70}{\bullet}$}};
\node at ({4.5*cos(180)},{4.5*sin(180)}) {\large{$\textcolor{red!70}{\bullet}$}};
\node at ({4*cos(180)},{4*sin(180)}) {\large{$\textcolor{red!70}{\bullet}$}};
\node at ({4.5*cos(240)},{4.5*sin(240)}) {\large{$\textcolor{blue!30}{\bullet}$}};
\node at ({5*cos(120)},{5*sin(120)}) {\large{$\textcolor{blue!30}{\bullet}$}};
\node at ({5*cos(60)},{5*sin(60)}) {\large{$\textcolor{red!70}{\bullet}$}};

\node at (0,6.5) {\emph{Case 1}};
\node at (0,-7) {$\begin{matrix*}[l]
    \textcolor{Black}{\Tilde{H}_1=1236} & L=\textcolor{Black!75}{34}  \\ \Tilde{H}_2=\textcolor{Black!50}{12456} & \\ \Tilde{H}_3=\textcolor{Black!25}{456}
\end{matrix*}$};

\end{tikzpicture}};

\node at (-1.85,0) {\begin{tikzpicture}[scale=0.35, every node/.style={font=\small}]
\def\R{3}
\def\RR{2.5}
\def\RRR{3.5}
\node (v1) at ({\RR*cos(60)},{\RR*sin(60)}) {3};
\node (v2) at ({\RR*cos(360)},{\RR*sin(360)}) {2};
\node (v3) at ({\RR*cos(120)},{\RR*sin(120)}) {4};
\node  at ({\RR*cos(180)},{\RR*sin(180)}) {5};
\node  at ({\RR*cos(240)},{\RR*sin(240)}) {6};
\node  at ({\RR*cos(300)},{\RR*sin(300)}) {1};
% --- Draw base circle ---
\draw[dashed,gray] (0,0) circle (\R);
% --- Draw hyperedges as arcs ---
\draw[line width=1.5pt, color=Black] (0,0) ++(240:3.5) arc[start angle=240, end angle=420, radius=3.5];
\draw[line width=1.5pt,color=Black!75] (0,0) ++(60:5) arc[start angle=60, end angle=180, radius=5];
\draw[line width=1.5pt,color=Black!50] (0,0) ++(120:4) arc[start angle=120, end angle=360, radius=4];
\draw[line width=1.5pt,color=Black!25] (0,0) ++(120:4.5) arc[start angle=120, end angle=240, radius=4.5];

\node at ({4*cos(360)},{4*sin(360)}) {\large{$\textcolor{blue!30}{\bullet}$}};
\node at ({3.5*cos(360)},{3.5*sin(360)}) {\large{$\textcolor{blue!30}{\bullet}$}};
\node at ({3.5*cos(300)},{3.5*sin(300)}) {\large{$\textcolor{red!70}{\bullet}$}};
\node at ({4.5*cos(120)},{4.5*sin(120)}) {\large{$\textcolor{red!70}{\bullet}$}};
\node at ({4*cos(120)},{4*sin(120)}) {\large{$\textcolor{red!70}{\bullet}$}};
\node at ({4.5*cos(240)},{4.5*sin(240)}) {\large{$\textcolor{blue!30}{\bullet}$}};
\node at ({5*cos(120)},{5*sin(120)}) {\large{$\textcolor{red!70}{\bullet}$}};
\node at ({5*cos(60)},{5*sin(60)}) {\large{$\textcolor{blue!30}{\bullet}$}};

\node at (0,6.5) {\emph{Case 2}};
\node at (0,-7) {$\begin{matrix*}[l]
    \textcolor{Black}{\Tilde{H}_1=1236} & L=\textcolor{Black!75}{345}  \\ \Tilde{H}_2=\textcolor{Black!50}{12456} & \\ \Tilde{H}_3=\textcolor{Black!25}{456}
\end{matrix*}$};

\end{tikzpicture}};

\node at (1.85,0) {\begin{tikzpicture}[scale=0.35, every node/.style={font=\small}]
\def\R{3}
\def\RR{2.5}
\def\RRR{3.5}
\node (v1) at ({\RR*cos(60)},{\RR*sin(60)}) {3};
\node (v2) at ({\RR*cos(360)},{\RR*sin(360)}) {2};
\node (v3) at ({\RR*cos(120)},{\RR*sin(120)}) {4};
\node  at ({\RR*cos(180)},{\RR*sin(180)}) {5};
\node  at ({\RR*cos(240)},{\RR*sin(240)}) {6};
\node  at ({\RR*cos(300)},{\RR*sin(300)}) {1};
% --- Draw base circle ---
\draw[dashed,gray] (0,0) circle (\R);
% --- Draw hyperedges as arcs ---
\draw[line width=1.5pt, color=Black] (0,0) ++(240:3.5) arc[start angle=240, end angle=420, radius=3.5];
\draw[line width=1.5pt,color=Black!75] (0,0) ++(60:5) arc[start angle=60, end angle=180, radius=5];
\draw[line width=1.5pt,color=Black!50] (0,0) ++(120:4) arc[start angle=120, end angle=360, radius=4];
\draw[line width=1.5pt,color=Black!25] (0,0) ++(120:4.5) arc[start angle=120, end angle=240, radius=4.5];

\node at ({4*cos(360)},{4*sin(360)}) {\large{$\textcolor{blue!30}{\bullet}$}};
\node at ({3.5*cos(360)},{3.5*sin(360)}) {\large{$\textcolor{blue!30}{\bullet}$}};
\node at ({3.5*cos(300)},{3.5*sin(300)}) {\large{$\textcolor{red!70}{\bullet}$}};
\node at ({4.5*cos(120)},{4.5*sin(120)}) {\large{$\textcolor{red!70}{\bullet}$}};
\node at ({4*cos(120)},{4*sin(120)}) {\large{$\textcolor{red!70}{\bullet}$}};
\node at ({4.5*cos(240)},{4.5*sin(240)}) {\large{$\textcolor{blue!30}{\bullet}$}};
\node at ({5*cos(120)},{5*sin(120)}) {\large{$\textcolor{red!70}{\bullet}$}};
\node at ({5*cos(180)},{5*sin(180)}) {\large{$\textcolor{blue!30}{\bullet}$}};

\node at (0,6.5) {\emph{Case 3}};
\node at (0,-7) {$\begin{matrix*}[l]
    \textcolor{Black}{\Tilde{H}_1=1236} & L=\textcolor{Black!75}{345}  \\ \Tilde{H}_2=\textcolor{Black!50}{12456} & \\ \Tilde{H}_3=\textcolor{Black!25}{456}
\end{matrix*}$};


\end{tikzpicture}};

\node at (5.7,0) {\begin{tikzpicture}[scale=0.35, every node/.style={font=\small}]
\def\R{3}
\def\RR{2.5}
\def\RRR{3.5}
\node (v1) at ({\RR*cos(60)},{\RR*sin(60)}) {3};
\node (v2) at ({\RR*cos(360)},{\RR*sin(360)}) {2};
\node (v3) at ({\RR*cos(120)},{\RR*sin(120)}) {4};
\node  at ({\RR*cos(180)},{\RR*sin(180)}) {5};
\node  at ({\RR*cos(240)},{\RR*sin(240)}) {6};
\node  at ({\RR*cos(300)},{\RR*sin(300)}) {1};
% --- Draw base circle ---
\draw[dashed,gray] (0,0) circle (\R);
% --- Draw hyperedges as arcs ---
\draw[line width=1.5pt, color=Black] (0,0) ++(240:3.5) arc[start angle=240, end angle=420, radius=3.5];
\draw[line width=1.5pt,color=Black!75] (0,0) ++(60:5) arc[start angle=60, end angle=240, radius=5];
\draw[line width=1.5pt,color=Black!50] (0,0) ++(120:4) arc[start angle=120, end angle=360, radius=4];
\draw[line width=1.5pt,color=Black!25] (0,0) ++(120:4.5) arc[start angle=120, end angle=240, radius=4.5];

\node at ({4*cos(360)},{4*sin(360)}) {\large{$\textcolor{blue!30}{\bullet}$}};
\node at ({3.5*cos(360)},{3.5*sin(360)}) {\large{$\textcolor{blue!30}{\bullet}$}};
\node at ({3.5*cos(300)},{3.5*sin(300)}) {\large{$\textcolor{red!70}{\bullet}$}};
\node at ({4.5*cos(120)},{4.5*sin(120)}) {\large{$\textcolor{red!70}{\bullet}$}};
\node at ({4*cos(120)},{4*sin(120)}) {\large{$\textcolor{red!70}{\bullet}$}};
\node at ({4.5*cos(240)},{4.5*sin(240)}) {\large{$\textcolor{blue!30}{\bullet}$}};
\node at ({5*cos(120)},{5*sin(120)}) {\large{$\textcolor{red!70}{\bullet}$}};
\node at ({5*cos(240)},{5*sin(240)}) {\large{$\textcolor{blue!30}{\bullet}$}};

\node at (0,6.5) {\emph{Case 4}};
\node at (0,-7) {$\begin{matrix*}[l]
    \textcolor{Black}{\Tilde{H}_1=1236} & L=\textcolor{Black!75}{3456}  \\ \Tilde{H}_2=\textcolor{Black!50}{12456} & \\ \Tilde{H}_3=\textcolor{Black!25}{456}
\end{matrix*}$};

\end{tikzpicture}};


\end{tikzpicture}}
\caption{Four hypergraphs $\HH$ with the juxtaposed acyclic orientations $A$ and $B$ with sources respectively represented with $\textcolor{blue!30}{\bullet}$ and $\textcolor{red!70}{\bullet}$. Those four hypergraphs include one instance of each case discussed in the proof of \Cref{lem:existencehj}. }
\label{lemma}\end{figure}

==> Drawings/minimal_hug.tex <==
\begin{figure}[H]
 \scalebox{0.95}{\begin{tikzpicture}
 
 \node at (-3.5,0) {\begin{tikzpicture}[scale=0.4, every node/.style={font=\small}]
\def\R{3}
\def\RR{2.5}
\node (v1) at ({\RR*cos(0)},{\RR*sin(0)}) {1};
\node (v2) at ({\RR*cos(90)},{\RR*sin(90)}) {2};
\node (v3) at ({\RR*cos(180)},{\RR*sin(180)}) {3};
\node (v4) at ({\RR*cos(270)},{\RR*sin(270)}) {4};
% --- Draw base circle ---
\draw[dashed,gray] (0,0) circle (\R);
% --- Draw hyperedges as arcs ---
\draw[line width=1.75pt, draw=red!70] (0,0) ++(0:3.50) arc[start angle=0, end angle=90, radius=3.50];
\draw[line width=1.75pt, draw=blue!30] (0,0) ++(180:3.50) arc[start angle=180, end angle=270, radius=3.50];
\draw[line width=1.75pt, draw=orange!70] (0,0) ++(270:4.50) arc[start angle=270, end angle=450, radius=4.50];
\draw[line width=1.75pt, draw=violet!50] (0,0) ++(180:5.00) arc[start angle=180, end angle=360, radius=5.00];

%\node at (0,-6.5) {$\HH=\{12, 34, 124, 134\}$};
\end{tikzpicture}};

\node at (3.5,0) {\begin{tikzpicture}[scale=0.4, every node/.style={font=\small}]
\def\R{3}
\def\RR{2.5}
\node (v1) at ({\RR*cos(0)},{\RR*sin(0)}) {1};
\node (v2) at ({\RR*cos(90)},{\RR*sin(90)}) {2};
\node (v3) at ({\RR*cos(180)},{\RR*sin(180)}) {3};
\node (v4) at ({\RR*cos(270)},{\RR*sin(270)}) {4};
% --- Draw base circle ---
\draw[dashed,gray] (0,0) circle (\R);
% --- Draw hyperedges as arcs ---
\draw[line width=1.75pt, draw=red!70] (0,0) ++(0:3.50) arc[start angle=0, end angle=90, radius=3.50];
\draw[line width=1.75pt, draw=blue!30] (0,0) ++(180:3.50) arc[start angle=180, end angle=270, radius=3.50];
\draw[line width=1.75pt, draw=orange!70] (0,0) ++(270:4.50) arc[start angle=270, end angle=450, radius=4.50];
\draw[line width=1.75pt, draw=violet!50] (0,0) ++(180:5.00) arc[start angle=180, end angle=360, radius=5.00];
\draw[line width=1.75pt, draw=yellow] (0,0) ++(450:4.0) arc[start angle=450, end angle=540, radius=4.0];

%\node at (0,-6.5) {$\HH=\{12, 23, 34, 124, 134\}$};
\end{tikzpicture}};


\end{tikzpicture}}
\caption{The hypergraph $\HH=\{\textcolor{red!70}{12}, \textcolor{blue!30}{34}, \textcolor{orange!70}{124}, \textcolor{violet!70}{134}\}$ on the left consist of a hugging quadruple without a fix. The hypergraph $\HH=\{\textcolor{red!70}{12},\textcolor{yellow}{23}, \textcolor{blue!30}{34}, \textcolor{orange!70}{124}, \textcolor{violet!70}{134}\}$ on the right consist of a hugging quadruple and a fix. }
\label{minimalhug}\end{figure}

==> Drawings/orientation.tex <==
\begin{figure}[H]
 \scalebox{0.8}{\begin{tikzpicture}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
     
 \node at (-3.5,0) {\begin{tikzpicture}
 
\def\R{1.75}
\def\RR{1.5}

% --- Draw base circle ---
\draw[dashed,gray] (0,0) circle (\R);
% --- Draw hyperedges as arcs ---

%%%%%%%%%%%%% 
\draw[line width=1.85pt, draw=red!70] (0,0) ++(300:2.25) arc[start angle=300, end angle=420, radius=2.25];

\draw[line width=1.85pt, draw=orange!70] (0,0) ++(0:2.5) arc[start angle=0, end angle=240, radius=2.5];

\draw[line width=1.85pt, draw=blue!30] (0,0) ++(180:2) arc[start angle=180, end angle=360, radius=2];



%%%%%%% nodes

% \node at (0,0.75) {$H := \color{red}{\bullet}$};
% \node at (0,0.25) {$H' := \color{blue}{\bullet}$};
% \node at (0,-0.25) {$\Tilde{H}_2 := \color{green}{\bullet}$};
% \node at (0,-0.75) {$\Tilde{H}_r := \color{orange}{\bullet}$};

\node at ({\RR*cos(300)},{\RR*sin(300)}) {$1$};
\node at ({\RR*cos(360)},{\RR*sin(360)}) {$2$};
\node at ({\RR*cos(60)},{\RR*sin(60)}) {$3$};
\node at ({\RR*cos(120)},{\RR*sin(120)}) {$4$};
\node at ({\RR*cos(180)},{\RR*sin(180)}) {$5$};
\node at ({\RR*cos(240)},{\RR*sin(240)}) {$6$};

\coordinate (1) at ({\R*cos(300)},{\R*sin(300)});
\coordinate (2) at ({\R*cos(360)},{\R*sin(360)});
\coordinate (3) at ({\R*cos(60)},{\R*sin(60)});
\coordinate (4) at ({\R*cos(120)},{\R*sin(120)});
\coordinate (5) at ({\R*cos(180)},{\R*sin(180)});
\coordinate (6) at ({\R*cos(240)},{\R*sin(240)});

\end{tikzpicture}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


 \node at (3.5,0) {\begin{tikzpicture}
 
\def\R{1.75}
\def\RR{2.25}

% --- Draw base circle ---
\draw[dashed,gray] (0,0) circle (\R);
% --- Draw hyperedges as arcs ---

%%%%%%%%%%%%% 
% \draw[line width=1.5pt, draw=red] (0,0) ++(300:2.25) arc[start angle=300, end angle=420, radius=2.25];

% \draw[line width=1.5pt, draw=red] (0,0) ++(180:2.5) arc[start angle=180, end angle=360, radius=2.5];

% \draw[line width=1.5pt, draw=red] (0,0) ++(300:2) arc[start angle=300, end angle=360, radius=2];

% \draw[line width=1.5pt, draw=red] (0,0) ++(120:2.25) arc[start angle=120, end angle=240, radius=2.25];

% \draw[line width=1.5pt, draw=red] (0,0) ++(60:2) arc[start angle=60, end angle=180, radius=2];

\draw[ultra thick,blue!30,postaction={decorate}] (6) to[bend left=45] (1);
\draw[ultra thick,blue!30,postaction={decorate}] (6) to[bend left=33] (2);
\draw[ultra thick,blue!30,postaction={decorate}] (6) to[bend right=45] (5);

\draw[ultra thick,red!70,postaction={decorate}] (2) to[bend right=45] (1);
\draw[ultra thick,red!70,postaction={decorate}] (2) to[bend left=45] (3);

\draw[ultra thick,orange!70,postaction={decorate}] (4) to[bend left=33] (6);
\draw[ultra thick,orange!70,postaction={decorate}] (4) to[bend left=45] (5);
\draw[ultra thick,orange!70,postaction={decorate}] (4) to[bend right=45] (3);
\draw[ultra thick,orange!70,postaction={decorate}] (4) to[bend right=33] (2);


% \draw[ultra thick,red,postaction={decorate}] (6) to[bend left=95,looseness=1.65] (4);





%%%%%%% nodes

% \node at (0,0.75) {$H := \color{red}{\bullet}$};
% \node at (0,0.25) {$H' := \color{blue}{\bullet}$};
% \node at (0,-0.25) {$\Tilde{H}_2 := \color{green}{\bullet}$};
% \node at (0,-0.75) {$\Tilde{H}_r := \color{orange}{\bullet}$};

\node at ({\RR*cos(300)},{\RR*sin(300)}) {$1$};
\node at ({\RR*cos(360)},{\RR*sin(360)}) {$2$};
\node at ({\RR*cos(60)},{\RR*sin(60)}) {$3$};
\node at ({\RR*cos(120)},{\RR*sin(120)}) {$4$};
\node at ({\RR*cos(180)},{\RR*sin(180)}) {$5$};
\node at ({\RR*cos(240)},{\RR*sin(240)}) {$6$};



\end{tikzpicture}};
\end{tikzpicture}}
\caption{The cyclic interval hypergraph $\HH=\{\color{blue!30}{1256}\color{black}{,}\, \color{red!70}{123}\color{black}{,}\,\color{orange!70}{23456}\color{black}{\}}$ on the left and the orientation $A$ given by the source sequence $S_A=(6,2,4)$ on the right. Note that this orientation is acyclic.}
\label{orientation}\end{figure}

==> Drawings/permu.tex <==

\begin{figure}[H]
\centering

\begin{adjustbox}{center}


\scalebox{0.75}{\begin{tikzpicture}[scale=0.65][H]

\tikzset{declare function={
      rotX(\x,\y,\z)=cos(2)*\x - sin(7)*\y + sin(5)*\z;
      rotY(\x,\y,\z)=sin(7)*\x + cos(-3)*\y - sin(0)*\z;
      rotZ(\x,\y,\z)=-sin(5)*\x + sin(0)*\y + cos(0)*\z;
      rotXX(\x,\y,\z)=cos(50)*\x - sin(0)*\y + sin(50)*\z;
      rotYY(\x,\y,\z)=sin(0)*\x + cos(10)*\y - sin(10)*\z;
      rotZZ(\x,\y,\z)=-sin(50)*\x + sin(10)*\y + cos(60)*\z;
  }}

    \node (min) at ({rotX(0,-4,2)},{rotY(0,-4,2)},{rotZ(0,-4,2)}) {};
    \node (23) at ({rotX(0,-4,-2)},{rotY(0,-4,-2)},{rotZ(0,-4,-2)}) {};
    \node (11) at ({rotX(-2,-4,0)},{rotY(-2,-4,0)},{rotZ(-2,-4,0)}) {};
    \node (12) at ({rotX(0,-2,4)},{rotY(0,-2,4)},{rotZ(0,-2,4)}) {};
    \node (24) at ({rotX(2,0,4)},{rotY(2,0,4)},{rotZ(2,0,4)}) {};
    \node (22) at ({rotX(-2,0,4)},{rotY(-2,0,4)},{rotZ(-2,0,4)}) {};
    \node (34) at ({rotX(0,2,4)},{rotY(0,2,4)},{rotZ(0,2,4)}) {};
    \node (53) at ({rotX(2,4,0)},{rotY(2,4,0)},{rotZ(2,4,0)}) {};
    \node (13) at ({rotX(2,-4,0)},{rotY(2,-4,0)},{rotZ(2,-4,0)}) {};
    \node (51) at ({rotX(-2,4,0)},{rotY(-2,4,0)},{rotZ(-2,4,0)}) {};
    \node (max) at ({rotX(0,4,-2)},{rotY(0,4,-2)},{rotZ(0,4,-2)}) {};
    \node (43) at ({rotX(0,4,2)},{rotY(0,4,2)},{rotZ(0,4,2)}) {};
    \node (44) at ({rotX(2,0,-4)},{rotY(2,0,-4)},{rotZ(2,0,-4)}) {};
    \node (52) at ({rotX(0,2,-4)},{rotY(0,2,-4)},{rotZ(0,2,-4)})  {};
    \node (42) at ({rotX(-2,0,-4)},{rotY(-2,0,-4)},{rotZ(-2,0,-4)})  {};
    \node (33) at ({rotX(0,-2,-4)},{rotY(0,-2,-4)},{rotZ(0,-2,-4)})  {};
    \node (41) at ({rotX(-4,2,0)},{rotY(-4,2,0)},{rotZ(-4,2,0)})  {};
    \node (31) at ({rotX(-4,0,2)},{rotY(-4,0,2)},{rotZ(-4,0,2)})  {};
    \node (21) at ({rotX(-4,-2,0)},{rotY(-4,-2,0)},{rotZ(-4,-2,0)})  {};
    \node (32) at ({rotX(-4,0,-2)},{rotY(-4,0,-2)},{rotZ(-4,0,-2)})  {};
    \node (45) at ({rotX(4,2,0)},{rotY(4,2,0)},{rotZ(4,2,0)})  {};
    \node (35) at ({rotX(4,0,2)},{rotY(4,0,2)},{rotZ(4,0,2)})  {};
    \node (25) at ({rotX(4,-2,0)},{rotY(4,-2,0)},{rotZ(4,-2,0)})  {};
    \node (36) at ({rotX(4,0,-2)},{rotY(4,0,-2)},{rotZ(4,0,-2)})  {};


\draw (min.center) -- (11.center);

    \draw[red!40, line width=6pt, line cap=round]  (11) -- (21);
    \draw (min) -- (12);
    \draw (min) -- (13);

    \draw[]  (12) -- (22);
    \draw[]  (12) -- (24);

    \draw[]  (13) -- (25);

    \draw (11) -- (21);
    \draw[dashed] (11) -- (23);
    \draw[dashed] (13) -- (23);
    \draw (13) -- (25);
    \draw (12) -- (22);
    \draw (12) -- (24);

    \draw[]  (21) -- (31);
    \draw[dashed]  (21) -- (32);
    \draw[]  (25) -- (36);
    %\draw[yellow, line width=6pt, line cap=round]  (24) -- (34);
    \draw[]  (22) -- (34);

    \draw[orange!50, line width=6pt, line cap=round]  (41) -- (51);


    \draw (21) -- (31);
    \draw[dashed] (21) -- (32);
    \draw (22) -- (31);
    \draw (22) -- (34);
    \draw[dashed] (23) -- (33);
    \draw (24) -- (34);
    \draw (24) -- (35);
    \draw (25) -- (35);
    \draw (25) -- (36);

    \draw[dashed] (36) -- (44);

    % \draw[violet!40, line width=6pt, line cap=round]  (33) -- (44);

    \draw[dashed]  (32) -- (41);

    \draw (31) -- (41);
    \draw[dashed] (32) -- (41);
    \draw[dashed] (32) -- (42);
    \draw[dashed] (33) -- (42);
    \draw[dashed] (33) -- (44);

    \draw (36) -- (45);

    \draw[]  (41) -- (51);


    \draw[blue!10, line width=6pt, line cap=round]  (35) -- (25);
    \draw (25) -- (35);

    \draw[]  (45) -- (53);

    \draw (41) -- (51);
    \draw[dashed] (42) -- (52);
    \draw (43) -- (51);
    \draw[dashed] (44) -- (52);
    \draw (45) -- (53);


    \draw (43) -- (53);
    
    \draw (51) -- (max);
    \draw[dashed] (52) -- (max);
    \draw (53) -- (max);


    

\node[draw=white, fill=white, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(0,-4,2)},{rotY(0,-4,2)},{rotZ(0,-4,2)}) {};
    \node at ({rotX(0,-4,2)},{rotY(0,-4,2)},{rotZ(0,-4,2)}) {\scriptsize{$1234$}};

\node[draw=white, fill=white, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(-2,0,-4)},{rotY(-2,0,-4)},{rotZ(-2,0,-4)})  {};


\draw[]  (34) -- (43);
\draw (34) -- (43);

    \node at ({rotX(-2,0,-4)},{rotY(-2,0,-4)},{rotZ(-2,0,-4)})  {\scriptsize{$4213$}};

\node[draw=white, fill=white, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(0,-4,-2)},{rotY(0,-4,-2)},{rotZ(0,-4,-2)}) {};
    \node at ({rotX(0,-4,-2)},{rotY(0,-4,-2)},{rotZ(0,-4,-2)}) {\scriptsize{$2143$}};

\node[draw=red!40, fill=red!40, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(-2,-4,0)},{rotY(-2,-4,0)},{rotZ(-2,-4,0)}) {};
    \node at ({rotX(-2,-4,0)},{rotY(-2,-4,0)},{rotZ(-2,-4,0)}) {\scriptsize{$1243$}};

\node[draw=white, fill=white, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(0,-2,4)},{rotY(0,-2,4)},{rotZ(0,-2,4)})  {};
    \node at ({rotX(0,-2,4)},{rotY(0,-2,4)},{rotZ(0,-2,4)}) {\scriptsize{$1324$}};

\node[draw=yellow, fill=yellow, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(2,0,4)},{rotY(2,0,4)},{rotZ(2,0,4)})  {};
    \node at ({rotX(2,0,4)},{rotY(2,0,4)},{rotZ(2,0,4)}) {\scriptsize{$3124$}};

\node[draw=white, fill=white, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(-2,0,4)},{rotY(-2,0,4)},{rotZ(-2,0,4)})  {};
    \node at ({rotX(-2,0,4)},{rotY(-2,0,4)},{rotZ(-2,0,4)}) {\scriptsize{$1342$}};

\node[draw=white, fill=white, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(0,2,4)},{rotY(0,2,4)},{rotZ(0,2,4)})  {};
    \node at ({rotX(0,2,4)},{rotY(0,2,4)},{rotZ(0,2,4)}) {\scriptsize{$3142$}};

\node[draw=white, fill=white, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(2,4,0)},{rotY(2,4,0)},{rotZ(2,4,0)})  {};
    \node at ({rotX(2,4,0)},{rotY(2,4,0)},{rotZ(2,4,0)}) {\scriptsize{$3421$}};

\node[draw=white, fill=white, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(2,-4,0)},{rotY(2,-4,0)},{rotZ(2,-4,0)})  {};
    \node at ({rotX(2,-4,0)},{rotY(2,-4,0)},{rotZ(2,-4,0)}) {\scriptsize{$2134$}};

\node[draw=orange!50, fill=orange!50, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(-2,4,0)},{rotY(-2,4,0)},{rotZ(-2,4,0)})  {};
    \node at ({rotX(-2,4,0)},{rotY(-2,4,0)},{rotZ(-2,4,0)}) {\scriptsize{$4312$}};

\node[draw=white, fill=white, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(0,4,-2)},{rotY(0,4,-2)},{rotZ(0,4,-2)})  {};
    \node at ({rotX(0,4,-2)},{rotY(0,4,-2)},{rotZ(0,4,-2)}) {\scriptsize{$4321$}};

\node[draw=white, fill=white, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(0,4,2)},{rotY(0,4,2)},{rotZ(0,4,2)})  {};
    \node at ({rotX(0,4,2)},{rotY(0,4,2)},{rotZ(0,4,2)}) {\scriptsize{$3412$}};

\node[draw=violet!40, fill=violet!40, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(2,0,-4)},{rotY(2,0,-4)},{rotZ(2,0,-4)})  {};

\draw[]  (35) -- (45);
\draw (35) -- (45);
    \node at ({rotX(2,0,-4)},{rotY(2,0,-4)},{rotZ(2,0,-4)}) {\scriptsize{$2431$}};

\node[draw=white, fill=white, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(0,2,-4)},{rotY(0,2,-4)},{rotZ(0,2,-4)})  {};
    \node at ({rotX(0,2,-4)},{rotY(0,2,-4)},{rotZ(0,2,-4)})  {\scriptsize{$4231$}};



\node[draw=white, fill=white, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(0,-2,-4)},{rotY(0,-2,-4)},{rotZ(0,-2,-4)})  {};
    \node at ({rotX(0,-2,-4)},{rotY(0,-2,-4)},{rotZ(0,-2,-4)})  {\scriptsize{$2413$}};

\node[draw=orange!50, fill=orange!50, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(-4,2,0)},{rotY(-4,2,0)},{rotZ(-4,2,0)})  {};
    \node at ({rotX(-4,2,0)},{rotY(-4,2,0)},{rotZ(-4,2,0)})  {\scriptsize{$4132$}};

\node[draw=white, fill=white, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(-4,0,2)},{rotY(-4,0,2)},{rotZ(-4,0,2)})  {};
    \node at ({rotX(-4,0,2)},{rotY(-4,0,2)},{rotZ(-4,0,2)})  {\scriptsize{$1432$}};

\node[draw=red!40, fill=red!40, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(-4,-2,0)},{rotY(-4,-2,0)},{rotZ(-4,-2,0)})  {};
    \node at ({rotX(-4,-2,0)},{rotY(-4,-2,0)},{rotZ(-4,-2,0)})  {\scriptsize{$1423$}};

\node[draw=white, fill=white, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(-4,0,-2)},{rotY(-4,0,-2)},{rotZ(-4,0,-2)})  {};
    \node at ({rotX(-4,0,-2)},{rotY(-4,0,-2)},{rotZ(-4,0,-2)})  {\scriptsize{$4123$}};

\node[draw=white, fill=white, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(4,2,0)},{rotY(4,2,0)},{rotZ(4,2,0)})  {};
    \node at ({rotX(4,2,0)},{rotY(4,2,0)},{rotZ(4,2,0)})  {\scriptsize{$3241$}};

\node[draw=blue!10, fill=blue!10, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(4,0,2)},{rotY(4,0,2)},{rotZ(4,0,2)})  {};
    \node at ({rotX(4,0,2)},{rotY(4,0,2)},{rotZ(4,0,2)})  {\scriptsize{$3214$}};

\node[draw=blue!10, fill=blue!10, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(4,-2,0)},{rotY(4,-2,0)},{rotZ(4,-2,0)})  {};
    \node at ({rotX(4,-2,0)},{rotY(4,-2,0)},{rotZ(4,-2,0)})  {\scriptsize{$2314$}};

\node[draw=white, fill=white, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(4,0,-2)},{rotY(4,0,-2)},{rotZ(4,0,-2)})  {};
    \node at ({rotX(4,0,-2)},{rotY(4,0,-2)},{rotZ(4,0,-2)})  {\scriptsize{$2341$}};

({rotX(-2,0,-4)},{rotY(-2,0,-4)},{rotZ(-2,0,-4)})


\node at (-8,1.5)  {$A:=$ \LARGE{$\color{yellow}{\bullet}$}};
\node at (-8,0.5)  {$B:=$ \LARGE{$\color{red!40}{\bullet}$}};
\node at (-8,-0.5)  {$C:=$ \LARGE{$\color{orange!50}{\bullet}$}};
\node at (-8,-1.5)  {$D:=$ \LARGE{$\color{violet!40}{\bullet}$}};







\end{tikzpicture}}
\end{adjustbox}

    \caption{The weak order on $4$ elements. Assuming $n = 4$, the colors represent parts of equivalent classes used in the proof of \Cref{prop:necessary}.}
    \label{permu}
\end{figure}


==> Drawings/prop5.11.tex <==
\begin{figure}[H]
 \scalebox{0.8}{\begin{tikzpicture}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
     
 \node at (-4,0) {\begin{tikzpicture}
 
\def\R{1.75}
\def\RR{1.5}

% --- Draw base circle ---
\draw[dashed,gray] (0,0) circle (\R);
% --- Draw hyperedges as arcs ---

%%%%%%%%%%%%% 

\draw[line width=1.75pt, draw=Black] (0,0) ++(240:2) arc[start angle=240, end angle=480, radius=2];

\draw[line width=1.75pt, draw=Black!50] (0,0) ++(0:2.25) arc[start angle=0, end angle=300, radius=2.25];


%%%%%%% nodes

\draw[dashed] ({1.75*cos(280)},{1.75*sin(280)}) to ({2.7*cos(280)},{2.7*sin(280)});
\node at ({2.95*cos(280)},{2.95*sin(280)}){$1$};

\draw[dashed] ({1.75*cos(260)},{1.75*sin(260)}) to ({2.7*cos(260)},{2.7*sin(260)});
\node at ({2.95*cos(260)},{2.95*sin(260)}){$n$};

\draw[dashed] ({1.75*cos(340)},{1.75*sin(340)}) to ({2.7*cos(340)},{2.7*sin(340)});
\node at ({3.15*cos(340)},{3.15*sin(340)}){$H_{AB}$};

\draw[dashed] ({1.75*cos(20)},{1.75*sin(20)}) to ({2.7*cos(20)},{2.7*sin(20)});
\node at ({3.15*cos(20)},{3.15*sin(20)}){$X'(H)$};

\draw[dashed] ({1.75*cos(100)},{1.75*sin(100)}) to ({2.7*cos(100)},{2.7*sin(100)});
\node at ({2.95*cos(100)},{2.95*sin(100)}){$\Bar{H}_{AB}$};

\draw[dashed] ({1.75*cos(180)},{1.75*sin(180)}) to ({2.7*cos(180)},{2.7*sin(180)});
\node at ({3.25*cos(180)},{3.25*sin(180)}){$X(\Bar{H})$};
\newcommand{\hwplotB}{\raisebox{2pt}{\tikz{\draw[black,dashed,line width=1.75pt](0,0) -- (4mm,0);}}}
\node at (0,0) {$H := \color{Black}{\bullet}$};
\node at (0,0.5) {$\Bar{H} := \color{Black!50}{\bullet}$};
\node at (0.18,-0.5) {$D :=$ \hwplotB};

\draw[dashed,line width=1.75pt, draw=black] (0,0) ++(-40:1.75) arc[start angle=-40, end angle=220, radius=1.75];

\draw[] ({1.75*cos(280)},{1.75*sin(280)}) to ({1.5*cos(280)},{1.5*sin(280)});
\draw[] ({1.75*cos(300)},{1.75*sin(300)}) to ({1.5*cos(300)},{1.5*sin(300)});
\draw[] ({1.75*cos(320)},{1.75*sin(320)}) to ({1.5*cos(320)},{1.5*sin(320)});
\draw[] ({1.75*cos(340)},{1.75*sin(340)}) to ({1.5*cos(340)},{1.5*sin(340)});
\draw[] ({1.75*cos(0)},{1.75*sin(0)}) to ({1.5*cos(0)},{1.5*sin(0)});
\draw[] ({1.75*cos(20)},{1.75*sin(20)}) to ({1.5*cos(20)},{1.5*sin(20)});
\draw[] ({1.75*cos(40)},{1.75*sin(40)}) to ({1.5*cos(40)},{1.5*sin(40)});
\draw[] ({1.75*cos(60)},{1.75*sin(60)}) to ({1.5*cos(60)},{1.5*sin(60)});
\draw[] ({1.75*cos(80)},{1.75*sin(80)}) to ({1.5*cos(80)},{1.5*sin(80)});
\draw[] ({1.75*cos(100)},{1.75*sin(100)}) to ({1.5*cos(100)},{1.5*sin(100)});
\draw[] ({1.75*cos(120)},{1.75*sin(120)}) to ({1.5*cos(120)},{1.5*sin(120)});
\draw[] ({1.75*cos(140)},{1.75*sin(140)}) to ({1.5*cos(140)},{1.5*sin(140)});
\draw[] ({1.75*cos(160)},{1.75*sin(160)}) to ({1.5*cos(160)},{1.5*sin(160)});
\draw[] ({1.75*cos(180)},{1.75*sin(180)}) to ({1.5*cos(180)},{1.5*sin(180)});
\draw[] ({1.75*cos(200)},{1.75*sin(200)}) to ({1.5*cos(200)},{1.5*sin(200)});
\draw[] ({1.75*cos(220)},{1.75*sin(220)}) to ({1.5*cos(220)},{1.5*sin(220)});
\draw[] ({1.75*cos(240)},{1.75*sin(240)}) to ({1.5*cos(240)},{1.5*sin(240)});
\draw[] ({1.75*cos(260)},{1.75*sin(260)}) to ({1.5*cos(260)},{1.5*sin(260)});


\end{tikzpicture}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


 \node at (4,0) {\begin{tikzpicture}
 
\def\R{1.75}
\def\RR{1.5}

% --- Draw base circle ---
\draw[dashed,gray] (0,0) circle (\R);
% --- Draw hyperedges as arcs ---

%%%%%%%%%%%%% 
\draw[line width=1.75pt, draw=Black] (0,0) ++(320:2) arc[start angle=320, end angle=480, radius=2];

\draw[line width=1.75pt, draw=Black!50] (0,0) ++(0:2.25) arc[start angle=0, end angle=300, radius=2.25];

%%%%%%% nodes

\draw[dashed] ({1.75*cos(280)},{1.75*sin(280)}) to ({2.7*cos(280)},{2.7*sin(280)});
\node at ({2.95*cos(280)},{2.95*sin(280)}){$1$};

\draw[dashed] ({1.75*cos(260)},{1.75*sin(260)}) to ({2.7*cos(260)},{2.7*sin(260)});
\node at ({2.95*cos(260)},{2.95*sin(260)}){$n$};

\draw[dashed] ({1.75*cos(340)},{1.75*sin(340)}) to ({2.7*cos(340)},{2.7*sin(340)});
\node at ({3.15*cos(340)},{3.15*sin(340)}){$H_{AB}$};

\draw[dashed] ({1.75*cos(20)},{1.75*sin(20)}) to ({2.7*cos(20)},{2.7*sin(20)});
\node at ({3.15*cos(20)},{3.15*sin(20)}){$X'(H)$};

\draw[dashed] ({1.75*cos(100)},{1.75*sin(100)}) to ({2.7*cos(100)},{2.7*sin(100)});
\node at ({2.95*cos(100)},{2.95*sin(100)}){$\Bar{H}_{AB}$};

\draw[dashed] ({1.75*cos(180)},{1.75*sin(180)}) to ({2.7*cos(180)},{2.7*sin(180)});
\node at ({3.25*cos(180)},{3.25*sin(180)}){$X(\Bar{H})$};

\newcommand{\hwplotB}{\raisebox{2pt}{\tikz{\draw[black,dashed,line width=1.75pt](0,0) -- (4mm,0);}}}
\node at (0,0) {$H := \color{Black}{\bullet}$};
\node at (0,0.5) {$\Bar{H} := \color{Black!50}{\bullet}$};
\node at (0.18,-0.5) {$D :=$ \hwplotB};

\draw[dashed,line width=1.75pt, draw=black] (0,0) ++(-40:1.75) arc[start angle=-40, end angle=260, radius=1.75];

\draw[] ({1.75*cos(280)},{1.75*sin(280)}) to ({1.5*cos(280)},{1.5*sin(280)});
\draw[] ({1.75*cos(300)},{1.75*sin(300)}) to ({1.5*cos(300)},{1.5*sin(300)});
\draw[] ({1.75*cos(320)},{1.75*sin(320)}) to ({1.5*cos(320)},{1.5*sin(320)});
\draw[] ({1.75*cos(340)},{1.75*sin(340)}) to ({1.5*cos(340)},{1.5*sin(340)});
\draw[] ({1.75*cos(0)},{1.75*sin(0)}) to ({1.5*cos(0)},{1.5*sin(0)});
\draw[] ({1.75*cos(20)},{1.75*sin(20)}) to ({1.5*cos(20)},{1.5*sin(20)});
\draw[] ({1.75*cos(40)},{1.75*sin(40)}) to ({1.5*cos(40)},{1.5*sin(40)});
\draw[] ({1.75*cos(60)},{1.75*sin(60)}) to ({1.5*cos(60)},{1.5*sin(60)});
\draw[] ({1.75*cos(80)},{1.75*sin(80)}) to ({1.5*cos(80)},{1.5*sin(80)});
\draw[] ({1.75*cos(100)},{1.75*sin(100)}) to ({1.5*cos(100)},{1.5*sin(100)});
\draw[] ({1.75*cos(120)},{1.75*sin(120)}) to ({1.5*cos(120)},{1.5*sin(120)});
\draw[] ({1.75*cos(140)},{1.75*sin(140)}) to ({1.5*cos(140)},{1.5*sin(140)});
\draw[] ({1.75*cos(160)},{1.75*sin(160)}) to ({1.5*cos(160)},{1.5*sin(160)});
\draw[] ({1.75*cos(180)},{1.75*sin(180)}) to ({1.5*cos(180)},{1.5*sin(180)});
\draw[] ({1.75*cos(200)},{1.75*sin(200)}) to ({1.5*cos(200)},{1.5*sin(200)});
\draw[] ({1.75*cos(220)},{1.75*sin(220)}) to ({1.5*cos(220)},{1.5*sin(220)});
\draw[] ({1.75*cos(240)},{1.75*sin(240)}) to ({1.5*cos(240)},{1.5*sin(240)});
\draw[] ({1.75*cos(260)},{1.75*sin(260)}) to ({1.5*cos(260)},{1.5*sin(260)});




\end{tikzpicture}};
\end{tikzpicture}}
\caption{Examples of the first case discussed in the proof of \Cref{join}. On the left, an instance of the first subcase of \emph{Case 1} and on the right, an instance of the second subcase of \emph{Case 1}.}
\label{fig:prop5.11}\end{figure}

==> Drawings/pseudojoin.tex <==
\begin{figure}[H]
 \scalebox{0.8}{\begin{tikzpicture}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
     
 \node at (-3.5,0) {\begin{tikzpicture}
 
\def\R{1.75}
\def\RR{1.5}

% --- Draw base circle ---
\draw[dashed,gray] (0,0) circle (\R);
% --- Draw hyperedges as arcs ---

%%%%%%%%%%%%% 
\draw[line width=1.75pt, draw=Black!80] (0,0) ++(360:2.25) arc[start angle=360, end angle=480, radius=2.25];

\draw[line width=1.75pt, draw=Black!40] (0,0) ++(420:2.5) arc[start angle=420, end angle=480, radius=2.5];

\draw[line width=1.75pt, draw=Black] (0,0) ++(240:2) arc[start angle=240, end angle=420, radius=2];

\draw[line width=1.75pt, draw=Black!60] (0,0) ++(180:2.5) arc[start angle=180, end angle=360, radius=2.5];

\draw[line width=1.75pt, draw=Black!20] (0,0) ++(180:2.25) arc[start angle=180, end angle=240, radius=2.25];




%%%%%%% nodes

\node at ({\RR*cos(300)},{\RR*sin(300)}) {$1$};
\node at ({\RR*cos(360)},{\RR*sin(360)}) {$2$};
\node at ({\RR*cos(60)},{\RR*sin(60)}) {$3$};
\node at ({\RR*cos(120)},{\RR*sin(120)}) {$4$};
\node at ({\RR*cos(180)},{\RR*sin(180)}) {$5$};
\node at ({\RR*cos(240)},{\RR*sin(240)}) {$6$};

\node at ({2*cos(300)},{2*sin(300)}) {\Large{$\textcolor{blue!30}{\bullet}$}};
\node at ({2*cos(360)},{2*sin(360)}) {\Large{$\textcolor{red!70}{\bullet}$}};
\node at ({2.25*cos(360)},{2.25*sin(360)}) {\Large{$\textcolor{red!70}{\bullet}$}};
\node at ({2.5*cos(360)},{2.5*sin(360)}) {\Large{$\textcolor{red!70}{\bullet}$}};
\node at ({2.5*cos(420)},{2.5*sin(420)}) {\Large{$\textcolor{blue!30}{\bullet}$}};
\node at ({2.25*cos(420)},{2.25*sin(420)}) {\Large{$\textcolor{blue!30}{\bullet}$}};
\node at ({2.5*cos(480)},{2.5*sin(480)}) {\Large{$\textcolor{red!70}{\bullet}$}};
\node at ({2.25*cos(180)},{2.25*sin(180)}) {\Large{$\textcolor{blue!30}{\bullet}$}};
\node at ({2.5*cos(180)},{2.5*sin(180)}) {\Large{$\textcolor{blue!30}{\bullet}$}};
\node at ({2.25*cos(240)},{2.25*sin(240)}) {\Large{$\textcolor{red!70}{\bullet}$}};


\end{tikzpicture}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


 \node at (3.5,0) {\begin{tikzpicture}
 
\def\R{1.75}
\def\RR{1.5}

% --- Draw base circle ---
\draw[dashed,gray] (0,0) circle (\R);
% --- Draw hyperedges as arcs ---

%%%%%%%%%%%%% 
\draw[line width=1.75pt, draw=Black!80] (0,0) ++(360:2.25) arc[start angle=360, end angle=480, radius=2.25];

\draw[line width=1.75pt, draw=Black!40] (0,0) ++(420:2.5) arc[start angle=420, end angle=480, radius=2.5];

\draw[line width=1.75pt, draw=Black] (0,0) ++(240:2) arc[start angle=240, end angle=420, radius=2];

\draw[line width=1.75pt, draw=Black!60] (0,0) ++(180:2.5) arc[start angle=180, end angle=360, radius=2.5];

\draw[line width=1.75pt, draw=Black!20] (0,0) ++(180:2.25) arc[start angle=180, end angle=240, radius=2.25];




%%%%%%% nodes

\node at ({\RR*cos(300)},{\RR*sin(300)}) {$1$};
\node at ({\RR*cos(360)},{\RR*sin(360)}) {$2$};
\node at ({\RR*cos(60)},{\RR*sin(60)}) {$3$};
\node at ({\RR*cos(120)},{\RR*sin(120)}) {$4$};
\node at ({\RR*cos(180)},{\RR*sin(180)}) {$5$};
\node at ({\RR*cos(240)},{\RR*sin(240)}) {$6$};

\node at ({2.5*cos(120)},{2.5*sin(120)}) {\Large{$\textcolor{orange!70}{\bullet}$}};
\node at ({2.25*cos(120)},{2.25*sin(120)}) {\Large{$\textcolor{orange!70}{\bullet}$}};
\node at ({2*cos(60)},{2*sin(60)}) {\Large{$\textcolor{orange!70}{\bullet}$}};
\node at ({2.25*cos(240)},{2.25*sin(240)}) {\Large{$\textcolor{orange!70}{\bullet}$}};
\node at ({2.5*cos(240)},{2.5*sin(240)}) {\Large{{$\textcolor{orange!70}{\bullet}$}}};



\end{tikzpicture}};
\end{tikzpicture}}
\caption{The cyclic interval hypergraph $\HH=\{\textcolor{Black}{1236}, \textcolor{Black!80}{234},\textcolor{Black!60}{1256},\textcolor{Black!40}{34},\textcolor{Black!20}{56}\}$. On the left we can see the juxtaposition of the orientations $A$ with sources represented with $\textcolor{blue!30}{\bullet}$ and $B$ with sources represented with $\textcolor{red!70}{\bullet}$ respectively given by the source sequence $S_A=(1,3,5,3,5)$ and $S_B=(2,2,2,4,6)$. On the right we can see the orientation given by the pseudo-join $X$ of $A$ and $B$ given by the source sequence $S_X=(3,4,6,4,6)$. The sources of $X$ are represented with $\textcolor{orange!70}{\bullet}$. Note that all orientations here are acyclic.}
\label{pseudojoin}\end{figure}
